Jigsaw: Training Multi-Billion-Parameter AI Weather Models with Optimized Model Parallelism

AI-based methods have revolutionized atmospheric forecasting, with recent successes in medium-range forecasting spurring the development of climate foundation models. Accurate modeling of complex atmospheric dynamics at high spatial resolutions and longer lead times requires large neural networks and gigabyte-sized data samples, making accelerator memory and I/O-bandwidth the bottlenecks for model training. We introduce WeatherMixer, a multi-layer-perceptron-based architecture whose workload scales linearly with input size, allowing the model to learn global weather phenomena at accuracies similar to numerical weather prediction. To cope with the computational demand, we propose Jigsaw, a novel model parallelization scheme that employs both domain and tensor parallelism, eliminating memory redundancy. Jigsaw exceeds state-of-the-art performance in strong scaling in compute-communication-limited systems and achieves superscalar weak scaling in I/O-bandwidth-limited systems. We scale training to 256 GPUs, reaching peak performances of 9 and 11 PFLOPs, 23% and 28% of theoretical peaks, achieving 68% and 72% scaling efficiency versus 51% without model parallelism.

==> figures/DDP.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.9\linewidth,
        height=0.6\linewidth,
        xlabel=GPUs,
        ylabel=Efficiency,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log basis x=2,
        log ticks with fixed point,
        xmin=8,
        xmax=256,
        ymin=0,
        ymax=1,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style = {
            draw=none,
            fill=none,
            font=\footnotesize\sffamily,
            at={(1.0,0.4)},
            anchor=north east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] table [x=GPUs, y=one, col sep=comma] {figures/data/DDP_scaling_pgfplots.csv};
        \addlegendentry{1-way}
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] table [x=GPUs, y=two, col sep=comma] {figures/data/DDP_scaling_pgfplots.csv};
        \addlegendentry{2-way}
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] table [x=GPUs, y=four, col sep=comma] {figures/data/DDP_scaling_pgfplots.csv};
        \addlegendentry{4-way}
    \end{axis}
\end{tikzpicture}

==> figures/ablation.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        xbar stacked,
        bar width=7.5pt,
        width=0.5\linewidth,
        height=0.6\linewidth,
        xlabel=Time per epoch $[$min$]$,
        ylabel=Parallelism,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        ytick={1,2,4},
        yticklabels={1-way, 2-way, 4-way},
        ymode=linear,
        xmin=0,
        xmax=26,
        ymin=1,
        ymax=4,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot+[
            color=kit-green, 
            fill=kit-green,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (6.4, 1) 
            (3.7, 2)
            (2.7, 4)
        };
        \addplot+[
            color=kit-blue,
            fill=kit-blue,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (0.4,1)
            (0.23,2)
            (0.1,4)
        };
        \addplot+[
            color=kit-orange, 
            fill=kit-orange,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (0,1)
            (0.05,2)
            (0.05,4)
        };
        \addplot+[
            color=gray, 
            fill=gray,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (18.2,1)
            (9.7,2)
            (6.3,4)
        };
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        xbar stacked,
        bar width=7.5pt,
        width=0.5\linewidth,
        height=0.6\linewidth,
        xlabel=Time per epoch \[min\],
        ylabel=Parallelism,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        ytick={1,2,4},
        yticklabels={1-way, 2-way, 4-way},
        ymode=linear,
        xmin=0,
        xmax=26,
        ymin=1,
        ymax=4,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend columns=2,
        legend cell align=left,
        legend pos=north east,
        legend style = {
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(0.5, 1.0)},
            anchor=south,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot+[
            color=kit-green, 
            fill=kit-green,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (2.05, 1) 
            (1.18, 2)
            (1.03, 4)
        };
        \addplot+[
            color=kit-blue,
            fill=kit-blue,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (2.1,1)
            (0.2,2)
            (0.06,4)
        };
        \addplot+[
            color=kit-orange, 
            fill=kit-orange,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (0,1)
            (0.0,2)
            (0,4)
        };
        \addplot+[
            color=gray, 
            fill=gray,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
            bar shift=-.2cm
        ] coordinates{
            (23.9,1)
            (12.3,2)
            (8.1,4)
        };
        \legend{opt4,opt3,opt2,opt1}
        
    \end{axis}
\end{tikzpicture}

==> figures/bigger_is_better.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.7\linewidth,
        height=0.6\linewidth,
        xlabel=Epoch,
        ylabel=Validation loss,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=0,
        xmax=100,
        ymin=0.01,
        ymax=0.1,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style={
            draw=none,
            fill=none,
            font=\footnotesize\sffamily,
            at={(1,1)},
            anchor=north east,
            nodes={scale=0.8, transform shape}
        },
        legend cell align={left}
    ]
        \addplot[
            color=kit-green, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=model_0, col sep=comma] {figures/data/val_losses.csv};
        \addlegendentry{250 million parameters}
        \addplot[
            color=kit-blue, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=model_1, col sep=comma] {figures/data/val_losses.csv};
        \addlegendentry{500 million parameters}
        \addplot[
            color=kit-orange, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=model_2, col sep=comma] {figures/data/val_losses.csv};
        \addlegendentry{1 billion parameters}
    \end{axis}
\end{tikzpicture}

==> figures/graphical_abstract.tikz <==
\begin{tikzpicture}[
    font=\sffamily\small
]
    \begin{scope}[anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (1way-bottom) at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.15) {};
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.3) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (1way-top) at (0.0, 0.45) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
    
        \node[anchor=south west, xshift=-0.3cm, yshift=1.2cm, inner sep=0] at (1way-top.south west) {\textbf{1-way}};

        \node[anchor=north, below=0.0 of 1way-bottom.south] {\footnotesize Longitude};
        \node[anchor=north, rotate=49.08] at (1way-bottom.east) {\footnotesize Latitude};
        \node[anchor=north west, rotate=90, xshift=-0.1cm] at (1way-bottom.north east) {\footnotesize Var.};
    \end{scope}

    \begin{scope}[yshift=-2.2cm, anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (2way-bottom) at (2.5, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (2.5, 0.15) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (2way-top) at (0.0, 0.15) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
    
        \node[anchor=south west, xshift=-0.3cm, yshift=1.2cm, inner sep=0] at (2way-top.south west) {\textbf{2-way}};
    \end{scope}
    
    \begin{scope}[yshift=-4.4cm, anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-bottom-right) at (5.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (5.0, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-right.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-bottom-left) at (3.5, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (3.5, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-left.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (1.5, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-top-right) at (1.5, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-right.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-top-left) at (0.0, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-left.pdf}
        };
    
        \node[anchor=south west, xshift=-0.3cm, yshift=1.2cm, inner sep=0] at (4way-top-left.south west) {\textbf{4-way}};
    \end{scope}

    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=1.4cm, minimum width=1.6cm, right=6.5 of 1way-bottom, yshift=0.3cm] (1way-w) {$W$};
    
    \node[below=1.3 of 1way-w] (2way-w) {};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=1.4cm, minimum width=0.8cm, left=0.1 of 2way-w] (2way-w-l) {$W_1$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=1.4cm, minimum width=0.8cm, right=0.1 of 2way-w] (2way-w-r) {$W_2$};
    
    \node[below=2.1 of 2way-w] (4way-w) {};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, above left=0.1 of 4way-w] (4way-w-ul) {$W_{1}$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, below left=0.1 of 4way-w] (4way-w-ll) {$W_{2}$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, above right=0.1 of 4way-w] (4way-w-ur) {$W_{3}$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, below right=0.1 of 4way-w] (4way-w-lr) {$W_{4}$};
s

    \draw[-latex, black, shorten <=0.4cm, shorten >=0.2cm] (1way-bottom.south) --++(0.0, -0.6) -| ([xshift=-0.25cm]2way-bottom.north west) node[near end, above right, align=left] {\textbf{Domain-parallel}\\across variables};
    
    \draw[-latex, black, shorten <=0.4cm, shorten >=0.2cm] ([xshift=-0.25cm] 2way-bottom.south west) --++(0.0, -0.6) -| ([xshift=-0.6cm]4way-bottom-left.north west) node[near end, above right, align=left] {\textbf{Domain-parallel}\\across space};

    \draw[-latex, black, shorten <=0.2cm, shorten >=0.2cm] (1way-w.east) --++(0.7, 0.0) |- ([yshift=0.3cm] 2way-w-r) node[midway, below right, rotate=90] {\textbf{Tensor-parallel}};
    \draw[-latex, black, shorten <=0.2cm, shorten >=1.0cm] ([yshift=-0.5cm]2way-w-r) --++(0.9, 0.5) |- (4way-w) node[midway, below right, rotate=90] {\textbf{Tensor-parallel}};

    \node[draw=black, ultra thin, below left=0.3 and 4.2 of 1way-top.south west, anchor=north west, minimum width=2.5cm, minimum height=0.6cm, yshift=0.8cm] (embedding) {Encoder};
    \node[draw=black, ultra thin, fill=kit-green20, below=0.8 of embedding, minimum width=2.5cm, minimum height=0.6cm] (token-mixing) {Token-mixing};
    \node[draw=black, ultra thin, fill=kit-green20, below=0.8 of token-mixing, minimum width=2.5cm, minimum height=0.6cm] (channel-mixing) {Channel-mixing};
    \node[draw=black, ultra thin, below=0.8 of channel-mixing, minimum width=2.5cm, minimum height=0.6cm] (recovery) {Decoder};

    % Arrows
    \draw[-latex, black] (embedding.south) -- (token-mixing.north);
    \draw[-latex, black] (token-mixing.south) -- (channel-mixing.north);
    \draw[-latex, black] (channel-mixing.south) -- (recovery.north);    

    % Boxes
    % Box around Jigsaw
    \node[above=1 of 1way-top.north east, anchor=north, draw=kit-gray50, densely dashed, minimum width=8.2cm, minimum height=9cm, xshift=0.5cm, yshift=0.5cm] (data-box) {};
    % Box around Weather mixer
    \node[draw=kit-gray50, densely dashed, minimum width=4cm, minimum height=9cm,left=0.2 of data-box.north west, anchor=north east] (wm-box) {};
    % Box around weights
    \node[right=0.2 of data-box.north east, anchor=north west, draw=kit-gray50, densely dashed, minimum width=4.75cm, minimum height=9cm] (weights-box) {};

    % Problems
    \node[below=0.2 of wm-box.north, anchor=north,  ultra thin, fill=kit-gray10, align=left] {\large \textit{Problem}: Transformers  \\ \large  scale poorly};
    
    \node[below=0.2 of data-box.north, anchor=north,  ultra thin, fill=kit-blue10, align=left, minimum width=7.8cm] {\large \textit{Problem}: Atmospheric data are gigabytes large};
    
    \node[below=0.2 of weights-box.north, anchor=north,  ultra thin, fill=kit-green10, align=left, minimum width=4.35cm] {\large \textit{Problem}: Model sizes limited \\ \large by GPU memory};
    

    % Solutions
    \node[above=0.2 of wm-box.south, anchor=south,  ultra thin, fill=kit-gray10, align=left, minimum height=1cm] (solution-1) {\large \textit{Solution}: Scales linearly; \\ \large learns global patterns};

    \node[above=0.2 of data-box.south, anchor=south,  ultra thin, fill=kit-blue10, align=left, minimum width=7.8cm, minimum height=1cm] (solution-2){\large \textit{Solution}: Parallel data loading};

    \node[above=0.2 of weights-box.south, anchor=south,  ultra thin, fill=kit-green10, align=left, minimum width=4.35cm, minimum height=1cm] (solution-3) {\large \textit{Solution}: Partition data, \\ \large model, optimizer};
    

    % Text above boxes
    \node[anchor=south, yshift=0.2cm, fill=kit-gray10, minimum width=4cm, minimum height=0.7cm] at (wm-box.north) {\Large \textbf{WeatherMixer}};
    \node[anchor=south, xshift=2.5cm, yshift=0.2cm, fill=kit-green10, minimum width=13.2cm, minimum height=0.7cm] at (data-box.north) {\Large \textbf{Jigsaw Parallelism}};
    
    
    \node[below=0.4 of solution-1.south, anchor=north,  ultra thin, fill=kit-gray10, align=center, minimum height=1cm,minimum width=4cm] {\large \underline{Performance}: \\ \large \textbf{11 PFLOPs} on 256 GPUs};
    \node[below=0.4 of solution-2.south, anchor=north,  ultra thin, fill=kit-blue30, align=center, minimum width=7.8cm, minimum height=1cm, minimum width=8.2cm] {\large \underline{I/O-Bandwidth-limited}: \\ \large \textbf{superscalar} weak scaling };
    \node[below=0.4 of solution-3.south, anchor=north,  ultra thin, fill=kit-green30, align=center, minimum width=4.35cm, minimum height=1cm, minimum width=4.75cm] {\large \underline{Compute--comm.-limited}: \\ \large \textbf{exceeds SOTA} strong scaling};
    
    
\end{tikzpicture}

==> figures/jigsaw.tikz <==
\begin{tikzpicture}[
    font=\sffamily\small
]
    \begin{scope}[anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (1way-bottom) at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.15) {};
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.3) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (1way-top) at (0.0, 0.45) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
    
        \node[anchor=south west, xshift=-0.3cm, yshift=1.2cm, inner sep=0] at (1way-top.south west) {\textbf{1-way}};

        \node[anchor=north, below=0.0 of 1way-bottom.south] {\footnotesize Longitude};
        \node[anchor=north, rotate=49.08] at (1way-bottom.east) {\footnotesize Latitude};
        \node[anchor=north west, rotate=90, xshift=-0.1cm] at (1way-bottom.north east) {\footnotesize Var.};
    \end{scope}

    \begin{scope}[yshift=-2.2cm, anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (2way-bottom) at (2.5, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (2.5, 0.15) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (2way-top) at (0.0, 0.15) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
    
        \node[anchor=south west, xshift=-0.3cm, yshift=1.2cm, inner sep=0] at (2way-top.south west) {\textbf{2-way}};
    \end{scope}
    
    \begin{scope}[yshift=-4.4cm, anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-bottom-right) at (5.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (5.0, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-right.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-bottom-left) at (3.5, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (3.5, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-left.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (1.5, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-top-right) at (1.5, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-right.pdf}
        };
        
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=1cm, minimum height=1cm, inner sep=0, xslant=0.8] (4way-top-left) at (0.0, 0.15) {
            \includegraphics[width=0.75cm]{figures/map-left.pdf}
        };
    
        \node[anchor=south west, xshift=-0.3cm, yshift=1.2cm, inner sep=0] at (4way-top-left.south west) {\textbf{4-way}};
    \end{scope}

    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=1.5 of 1way-top] (patch-1) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-1] (patch-2) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-2] (patch-3) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-3] (patch-4) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[inner sep=0, right=0.1 of patch-4] (patch-5) {
        $\dots$
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.1 of patch-5] (patch-6) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, below right=0.0 and 0.5 of patch-6, minimum width=1.6cm, minimum height=0.6cm] (embedding) {Encoder};
    \node[draw=black, ultra thin, fill=kit-green20, below=0.8 of embedding, minimum width=1.6cm, minimum height=0.6cm] (mlp) {MLP-Mixer};
    \node[draw=black, ultra thin, below=0.8 of mlp, minimum width=1.6cm, minimum height=0.6cm, align=center] (depatching) {Decoder};

    \node[draw=kit-gray50, ultra thin, densely dashed, minimum width=2.0cm, minimum height=1.2cm, xshift=0cm] (mlpbox) at (mlp) {};
    \node [left=0.1 of mlpbox, color=kit-gray50] {$n\times$};
    
    \begin{scope}[xshift=8.08cm, yshift=-4.4cm, anchor=north west]
        \node[draw=black, ultra thin, fill=kit-blue40, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.0) {};
        \node[draw=black, ultra thin, fill=kit-blue30, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.15) {};
        \node[draw=black, ultra thin, fill=kit-blue20, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] at (0.0, 0.3) {};
        \node[draw=black, ultra thin, fill=kit-blue10, minimum width=2cm, minimum height=1cm, inner sep=0, xslant=0.8] (output-top) at (0.0, 0.45) {
            \includegraphics[width=1.5cm]{figures/map.pdf}
        };
    \end{scope}

    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=1.4cm, minimum width=1.6cm, right=10.0 of 1way-bottom, yshift=0.3cm] (1way-w) {$W$};
    
    \node[below=1.3 of 1way-w] (2way-w) {};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=1.4cm, minimum width=0.8cm, left=0.1 of 2way-w] (2way-w-l) {$W_1$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=1.4cm, minimum width=0.8cm, right=0.1 of 2way-w] (2way-w-r) {$W_2$};
    
    \node[below=2.1 of 2way-w] (4way-w) {};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, above left=0.1 of 4way-w] (4way-w-ul) {$W_{1}$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, below left=0.1 of 4way-w] (4way-w-ll) {$W_{2}$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, above right=0.1 of 4way-w] (4way-w-ur) {$W_{3}$};
    \node[draw=black, ultra thin,  fill=kit-green20, minimum height=0.7cm, minimum width=0.8cm, below right=0.1 of 4way-w] (4way-w-lr) {$W_{4}$};

    \node[left=0.0 of 1way-w.west, anchor=south, rotate=90] {\tiny in features};
    \node[left=0.0 of 2way-w-l.west, anchor=south, rotate=90] {\tiny in features};
    \node[left=0.0 of 4way-w-ul.west, anchor=south, rotate=90] {\tiny in features / 2};
    
    \node[below=0.0 of 1way-w] {\tiny out features};
    \node[below=0.0 of 2way-w-l] {\tiny out features / 2};
    \node[below=0.0 of 4way-w-ll] {\tiny out features / 2};

    \draw[-latex, kit-gray50, color=kit-gray50, densely dotted, shorten <=0.5cm] (1way-top) -- (patch-1);
    \node[below=0.1 of patch-3] {\footnotesize Patching};

    \draw[-latex, black, shorten <=0.4cm, shorten >=0.2cm] (1way-bottom.south) --++(0.0, -0.6) -| ([xshift=-0.25cm]2way-bottom.north west) node[near end, above right, align=left] {\textbf{Domain-parallel}\\across variables};
    
    \draw[-latex, black, shorten <=0.4cm, shorten >=0.2cm] ([xshift=-0.25cm] 2way-bottom.south west) --++(0.0, -0.6) -| ([xshift=-0.6cm]4way-bottom-left.north west) node[near end, above right, align=left] {\textbf{Domain-parallel}\\across space};

    \draw[-latex, black] (patch-6.east) -| (embedding.north);
    \draw[-latex, black] (embedding) -- (mlp);
    \draw[-latex, black] (mlp) -- (depatching);
    \draw[-latex, black] (depatching) -- (output-top.north);
    \draw[-latex, black] ($(embedding)!0.4!(mlp)$) --++(-1.8, 0.0) |- ($(mlp)!0.6!(depatching)$) node[right, color=black] {\scriptsize concat};

    \draw[densely dotted, draw=kit-gray50, shorten <=0.2cm, shorten >=0.2cm] (embedding.north east) -- (1way-w.north west);
    \draw[densely dotted, draw=kit-gray50, shorten <=0.2cm, shorten >=0.2cm] (depatching.south east) -- (4way-w-ll.south west);

    \draw[-latex, black, shorten <=0.2cm, shorten >=0.2cm] (1way-w.east) --++(0.7, 0.0) |- ([yshift=0.3cm] 2way-w-r) node[midway, below right, rotate=90] {\textbf{Tensor-parallel}};
    \draw[-latex, black, shorten <=0.2cm, shorten >=1.0cm] ([yshift=-0.5cm]2way-w-r) --++(0.9, 0.5) |- (4way-w) node[midway, below right, rotate=90] {\textbf{Tensor-parallel}};
\end{tikzpicture}

==> figures/mlpmixer.tikz <==
\begin{tikzpicture}[
    font=\sffamily\small
]
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0] (patch-11) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-11] (patch-12) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-12] (patch-13) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-13] (patch-14) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-11] (patch-21) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-21] (patch-22) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue70, inner sep=0, right=0.0 of patch-22] (patch-23) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue80, inner sep=0, right=0.0 of patch-23] (patch-24) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-21] (patch-31) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-31] (patch-32) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-32] (patch-33) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-33] (patch-34) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
]
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-31] (patch-41) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-41] (patch-42) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue70, inner sep=0, right=0.0 of patch-42] (patch-43) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue80, inner sep=0, right=0.0 of patch-43] (patch-44) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
    
    \node[left=1.5 of patch-11] (gpu1-label) {GPU 1};
    \node[left=1.5 of patch-21] (gpu2-label) {GPU 2};
    \node[left=1.5 of patch-31] (gpu3-label) {GPU 3};
    \node[left=1.5 of patch-41] (gpu4-label) {GPU 4};

    \node[left=0.05 of patch-21.south west, anchor=south, rotate=90] {Tokens};
    \node[above=0.0 of patch-11.north east, anchor=south] {Channels};

    \draw[-latex, draw=black, shorten >= 0.6cm] (gpu1-label) -- (patch-11);
    \draw[-latex, draw=black, shorten >= 0.6cm] (gpu2-label) -- (patch-21);
    \draw[-latex, draw=black, shorten >= 0.6cm] (gpu3-label) -- (patch-31);
    \draw[-latex, draw=black, shorten >= 0.6cm] (gpu4-label) -- (patch-41);

    \node[draw=black, ultra thin, fill=kit-green10, right=0.8 of patch-12, minimum width=0.8cm] (w-cm1) {$W_{c1}$};
    \node[draw=black, ultra thin, fill=kit-green20, right=0.8 of patch-22, minimum width=0.8cm] (w-cm2) {$W_{c2}$};
    \node[draw=black, ultra thin, fill=kit-green30, right=0.8 of patch-32, minimum width=0.8cm] (w-cm3) {$W_{c3}$};
    \node[draw=black, ultra thin, fill=kit-green40, right=0.8 of patch-42, minimum width=0.8cm] (w-cm4) {$W_{c4}$};

    \draw[-latex, draw=black] (patch-12) -- (w-cm1);
    \draw[-latex, draw=black] (patch-22) -- (w-cm2);
    \draw[-latex, draw=black] (patch-32) -- (w-cm3);
    \draw[-latex, draw=black] (patch-42) -- (w-cm4);

]
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.8 of w-cm1] (patch-11-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-11-cm] (patch-12-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-12-cm] (patch-13-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-13-cm] (patch-14-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-11-cm] (patch-21-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-21-cm] (patch-22-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue70, inner sep=0, right=0.0 of patch-22-cm] (patch-23-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue80, inner sep=0, right=0.0 of patch-23-cm] (patch-24-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    % };
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-21-cm] (patch-31-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-31-cm] (patch-32-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-32-cm] (patch-33-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-33-cm] (patch-34-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
]
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-31-cm] (patch-41-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-41-cm] (patch-42-cm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    % \node[draw=black, ultra thin, fill=kit-blue70, inner sep=0, right=0.0 of patch-42-cm] (patch-43-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };
    % \node[draw=black, ultra thin, fill=kit-blue80, inner sep=0, right=0.0 of patch-43-cm] (patch-44-cm) {
    %     \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    % };

    \draw[-latex, draw=black] (w-cm1) -- (patch-11-cm);
    \draw[-latex, draw=black] (w-cm2) -- (patch-21-cm);
    \draw[-latex, draw=black] (w-cm3) -- (patch-31-cm);
    \draw[-latex, draw=black] (w-cm4) -- (patch-41-cm);
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=3.0 of patch-11-cm] (patch-11-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-11-t] (patch-12-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, below=0.0 of patch-11-t] (patch-21-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-21-t] (patch-22-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-21-t] (patch-31-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-31-t] (patch-32-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, below=0.0 of patch-31-t] (patch-41-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-41-t] (patch-42-t) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };

    \node[left=0.0 of patch-21-t.south west, anchor=south, rotate=90] {Channels};
    \node[above=0.05 of patch-11-t.north east, anchor=south] {Tokens};

    \draw[-latex, densely dotted, shorten >=0.5cm] (patch-22-cm.south east) -- (patch-21-t.south west) node[midway, above, pos=0.4] {\footnotesize Transpose} node[midway, below, pos=0.4, align=center] {\footnotesize GPU \\ $2\leftrightarrow 3$};

    \node[draw=black, ultra thin, rotate=90, right=0.8 of patch-22-t.south east, anchor=north, minimum height=0.6cm, minimum width=1.7cm, align=center] {Layer Norm\\\footnotesize pair-wise};
    
    \draw[-latex, draw=black] (patch-12-t) --++(1.2cm, 0.0);
    \draw[-latex, draw=black] (patch-22-t) --++(1.2cm, 0.0);
    \draw[-latex, draw=black] (patch-32-t) --++(1.2cm, 0.0);
    \draw[-latex, draw=black] (patch-42-t) --++(1.2cm, 0.0);
    
    \node[draw=black, ultra thin, fill=kit-green10, right=2.35 of patch-12-t, minimum width=0.8cm] (w-tm1) {$W_{t1}$};
    \node[draw=black, ultra thin, fill=kit-green20, right=2.35 of patch-22-t, minimum width=0.8cm] (w-tm2) {$W_{t2}$};
    \node[draw=black, ultra thin, fill=kit-green30, right=2.35 of patch-32-t, minimum width=0.8cm] (w-tm3) {$W_{t3}$};
    \node[draw=black, ultra thin, fill=kit-green40, right=2.35 of patch-42-t, minimum width=0.8cm] (w-tm4) {$W_{t4}$};

    \draw[latex-, draw=black] (w-tm1) --++(-1.15, 0.0);
    \draw[latex-, draw=black] (w-tm2) --++(-1.15, 0.0);
    \draw[latex-, draw=black] (w-tm3) --++(-1.15, 0.0);
    \draw[latex-, draw=black] (w-tm4) --++(-1.15, 0.0);
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.8 of w-tm1] (patch-11-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-11-tm] (patch-12-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, below=0.0 of patch-11-tm] (patch-21-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-21-tm] (patch-22-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-21-tm] (patch-31-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-31-tm] (patch-32-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, below=0.0 of patch-31-tm] (patch-41-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-41-tm] (patch-42-tm) {
        \includegraphics[width=0.75cm]{figures/map-patch-n.pdf}
    };

    \draw[-latex, draw=black] (w-tm1) -- (patch-11-tm);
    \draw[-latex, draw=black] (w-tm2) -- (patch-21-tm);
    \draw[-latex, draw=black] (w-tm3) -- (patch-31-tm);
    \draw[-latex, draw=black] (w-tm4) -- (patch-41-tm);

    \draw[-latex, draw=black, ultra thin] ($(gpu4-label)!0.4!(patch-41)$) --++(0.0, -0.5) -| ($(w-cm4)!0.5!(patch-41-cm)$) node[midway, below, near start] {\footnotesize Skip connection};

    \draw[-latex, draw=black, ultra thin] ($(patch-42-t) + (0.8, 0.0)$) --++(0.0, -0.5) -| ($(w-tm4)!0.5!(patch-41-tm)$) node[midway, below, near start] {\footnotesize Skip connection};

    \node[draw=kit-gray50, densely dashed, minimum width=7.0cm, minimum height=3.4cm, xshift=-0.5cm] (channel-mixing) at (w-cm2.south) {};
    \node[draw=kit-gray50, densely dashed, minimum width=8.0cm, minimum height=3.4cm, xshift=-1.0cm] (token-mixing) at (w-tm2.south) {};

    \node[text=kit-gray50, anchor=north, below=0.0 of channel-mixing.north] {\footnotesize Channel Mixing};
    \node[text=kit-gray50, anchor=north, below=0.0 of token-mixing.north] {\footnotesize Token Mixing};
\end{tikzpicture}


==> figures/mlpmixer2.tikz <==
\begin{tikzpicture}[
    font=\sffamily\small
]

    % Define nodes for the token mixing
    % row 1
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0] (patch-11) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-11] (patch-12) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-12] (patch-13) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-13] (patch-14) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    % row 2
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, below=0.0 of patch-11] (patch-21) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-21] (patch-22) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-22] (patch-23) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-23] (patch-24) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    % row 3
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-21] (patch-31) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-31] (patch-32) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-32] (patch-33) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-33] (patch-34) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };

    % row 4
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, below=0.0 of patch-31] (patch-41) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-41] (patch-42) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-42] (patch-43) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-43] (patch-44) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };

    % Layer norm
    \node[draw=black, ultra thin, rotate=90, right=0.5 of patch-24.south east, anchor=north, minimum height=0.6cm, minimum width=1.7cm, align=center] {Layer Norm\\\footnotesize pair-wise};

    % GPU 1--4 labels
    \node[left=0.8 of patch-11] (gpu1-label) {GPU 0};
    \node[left=0.8 of patch-21] (gpu2-label) {GPU 1};
    \node[left=0.8 of patch-31] (gpu3-label) {GPU 2};
    \node[left=0.8 of patch-41] (gpu4-label) {GPU 3};

    % Labels for channels and tokens 
    \node[left=0.05 of patch-21.south west, anchor=south, rotate=90] {Channels};
    \node[above=0.0 of patch-12.north east, anchor=south] {Tokens};

    % Arrows between GPU 1--4 and weight matrices
    \draw[-latex, draw=black] (gpu1-label) --++(0.85, 0.0);
    \draw[-latex, draw=black] (gpu2-label) --++(0.85, 0.0);
    \draw[-latex, draw=black] (gpu3-label) --++(0.85, 0.0);
    \draw[-latex, draw=black] (gpu4-label) --++(0.85, 0.0);

    % First set of weights
    \node[draw=black, ultra thin, fill=kit-green10, right=1.8 of patch-14, minimum width=0.5cm] (w-tm1) {$W_{t0}$};
    \node[draw=black, ultra thin, fill=kit-green20, right=1.8 of patch-24, minimum width=0.5cm] (w-tm2) {$W_{t1}$};
    \node[draw=black, ultra thin, fill=kit-green30, right=1.8 of patch-34, minimum width=0.5cm] (w-tm3) {$W_{t2}$};
    \node[draw=black, ultra thin, fill=kit-green40, right=1.8 of patch-44, minimum width=0.5cm] (w-tm4) {$W_{t3}$};
    \node[above=0 of w-tm1, minimum width=0.5cm,text=kit-gray40] (mlp-label-1) {\small MLP};

    % Arrows from patches to Layer norm
    \draw[-latex, draw=black] (patch-14) --++(0.75, 0.0);
    \draw[-latex, draw=black] (patch-24) --++(0.75, 0.0);
    \draw[-latex, draw=black] (patch-34) --++(0.75, 0.0);
    \draw[-latex, draw=black] (patch-44) --++(0.75, 0.0);

    % Arrows from layer norm to patches
    \draw[latex-, draw=black] (w-tm1) --++(-0.8, 0.0);
    \draw[latex-, draw=black] (w-tm2) --++(-0.8, 0.0);
    \draw[latex-, draw=black] (w-tm3) --++(-0.8, 0.0);
    \draw[latex-, draw=black] (w-tm4) --++(-0.8, 0.0);

    % Second set of patches
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.5 of w-tm1] (patch-11-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-11-tm] (patch-12-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-12-tm] (patch-13-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.0 of patch-13-tm] (patch-14-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, below=0.0 of patch-11-tm] (patch-21-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-21-tm] (patch-22-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-22-tm] (patch-23-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-23-tm] (patch-24-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, below=0.0 of patch-21-tm] (patch-31-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-31-tm] (patch-32-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-32-tm] (patch-33-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-33-tm] (patch-34-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };

    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, below=0.0 of patch-31-tm] (patch-41-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-41-tm] (patch-42-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-42-tm] (patch-43-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-43-tm] (patch-44-tm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };

    % Arrows from weight to patches
    \draw[-latex, draw=black,densely dotted,thick] (w-tm1) -- (patch-11-tm);
    \draw[-latex, draw=black,densely dotted,thick] (w-tm2) -- (patch-21-tm);
    \draw[-latex, draw=black,densely dotted,thick] (w-tm3) -- (patch-31-tm);
    \draw[-latex, draw=black,densely dotted,thick] (w-tm4) -- (patch-41-tm);
    \draw[latex-latex, draw=black, densely dotted,thick] ($(w-tm1)!0.5!(patch-11-tm)$) -- ($(w-tm4)!0.5!(patch-41-tm)$) {};

    % Third set of patches
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=3.3 of patch-11-tm] (patch-11-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-11-t] (patch-12-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-12-t] (patch-13-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-13-t] (patch-14-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-11-t] (patch-21-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-21-t] (patch-22-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-22-t] (patch-23-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-23-t] (patch-24-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-21-t] (patch-31-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-31-t] (patch-32-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-32-t] (patch-33-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-33-t] (patch-34-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-31-t] (patch-41-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-41-t] (patch-42-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-42-t] (patch-43-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-43-t] (patch-44-t) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };

    \node[left=0.0 of patch-21-t.south west, anchor=south, rotate=90] {Tokens};
    \node[above=0.05 of patch-12-t.north east, anchor=south] {Channels};

    % Transpose arrow
    \draw[-latex, densely dotted,thick,shorten >=0.4cm] (patch-24-tm.south east) -- (patch-21-t.south west) node[midway, above, pos=0.4] {\footnotesize Transpose} node[midway, below, pos=0.4, align=center] {\footnotesize GPU \\ $1\leftrightarrow 2$};

    % Layer norm
    \node[draw=black, ultra thin, rotate=90, right=0.5 of patch-24-t.south east, anchor=north, minimum height=0.6cm, minimum width=1.7cm, align=center] {Layer Norm\\\footnotesize pair-wise};

    % Arrows from third set of patches to layer norm
    \draw[-latex, draw=black] (patch-14-t) --++(0.8, 0.0);
    \draw[-latex, draw=black] (patch-24-t) --++(0.8, 0.0);
    \draw[-latex, draw=black] (patch-34-t) --++(0.8, 0.0);
    \draw[-latex, draw=black] (patch-44-t) --++(0.8, 0.0);

    % Second set of weights
    \node[draw=black, ultra thin, fill=kit-green10, right=1.8 of patch-14-t, minimum width=0.5cm] (w-cm1) {$W_{c0}$};
    \node[draw=black, ultra thin, fill=kit-green20, right=1.8 of patch-24-t, minimum width=0.5cm] (w-cm2) {$W_{c1}$};
    \node[draw=black, ultra thin, fill=kit-green30, right=1.8 of patch-34-t, minimum width=0.5cm] (w-cm3) {$W_{c2}$};
    \node[draw=black, ultra thin, fill=kit-green40, right=1.8 of patch-44-t, minimum width=0.5cm] (w-cm4) {$W_{c3}$};
    \node[above=0 of w-cm1, minimum width=0.5cm,text=kit-gray40] (mlp-label-2) {\small MLP};

    % Arrows from weights to layer norm
    \draw[latex-, draw=black] (w-cm1) --++(-0.8, 0.0);
    \draw[latex-, draw=black] (w-cm2) --++(-0.8, 0.0);
    \draw[latex-, draw=black] (w-cm3) --++(-0.8, 0.0);
    \draw[latex-, draw=black] (w-cm4) --++(-0.8, 0.0);

    %Final set of patches
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, right=0.5 of w-cm1] (patch-11-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-11-cm] (patch-12-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-1.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-12-cm] (patch-13-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-13-cm] (patch-14-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-5.pdf}
    };
    
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-11-cm] (patch-21-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-21-cm] (patch-22-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-2.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-22-cm] (patch-23-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-23-cm] (patch-24-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-6.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-21-cm] (patch-31-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-31-cm] (patch-32-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-3.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-32-cm] (patch-33-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-33-cm] (patch-34-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-7.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue10, inner sep=0, below=0.0 of patch-31-cm] (patch-41-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue20, inner sep=0, right=0.0 of patch-41-cm] (patch-42-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-4.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue30, inner sep=0, right=0.0 of patch-42-cm] (patch-43-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };
    \node[draw=black, ultra thin, fill=kit-blue40, inner sep=0, right=0.0 of patch-43-cm] (patch-44-cm) {
        \includegraphics[width=0.5cm]{figures/map_patches/patch-8.pdf}
    };

    % Arrows from weight to fourth set of patches
    \draw[-latex, draw=black, densely dotted,thick] (w-cm1) -- (patch-11-cm);
    \draw[-latex, draw=black, densely dotted,thick] (w-cm2) -- (patch-21-cm);
    \draw[-latex, draw=black, densely dotted,thick] (w-cm3) -- (patch-31-cm);
    \draw[-latex, draw=black, densely dotted,thick] (w-cm4) -- (patch-41-cm);
    \draw[latex-latex, draw=black, thick, densely dotted,thick] ($(w-cm1)!0.5!(patch-11-cm)$) -- ($(w-cm4)!0.5!(patch-41-cm)$) {};
    
    % Skip connection arrow
    \draw[-latex, draw=black, ultra thin] ($(patch-44) + (0.45, 0)$) --++(0.0, -0.5) -| ($(patch-44-t) + (0.4, 0.0)$) node[midway, below, near start, xshift=-2cm] {\footnotesize Skip connection};

    % Skip connection arrow
    \draw[-latex, draw=black, ultra thin] ($(patch-44-t) + (0.55, 0.0)$) --++(0.0, -0.5) -| ($(w-cm4)!0.5!(patch-41-cm)$) node[midway, below, near start] {\footnotesize Skip connection};

    % Boxes around channel & token mixing
    \node[draw=kit-gray50, densely dashed, minimum width=7.78cm, minimum height=3.4cm, xshift=-0.94cm] (token-mixing) at (w-tm2.south) {};
    \node[draw=kit-gray50, densely dashed, minimum width=7.5cm, minimum height=3.4cm, xshift=-0.78cm] (channel-mixing) at (w-cm2.south) {};
    
    % Text for channel and token mixing    
    \node[text=kit-gray70, anchor=north, below=0.0 of token-mixing.north] {\small Spatial Token Mixing};
    \node[text=kit-gray70, anchor=north, below=0.0 of channel-mixing.north] {\small Channel Mixing};
\end{tikzpicture}


==> figures/model_rmse_onestep.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
%        ybar interval=0.8,
        ybar,
        bar width=7.5pt,
        width=1\linewidth,
        height=0.6\linewidth,
        xlabel=Variable,
        ylabel=RMSE,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xtick={1,2,3,4},
        xticklabels={U10, T2M, U850, T850},
        ymode=linear,
        xmin=0.5,
        xmax=4.7,
        ymin=0,
        ymax=1.5,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend columns=4,
        legend cell align=left,
        legend pos=north east,
        legend style = {
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(0.5, 1.0)},
            anchor=south,
            nodes={scale=0.8, transform shape}
        },
         legend image code/.code={
            \draw[#1] (0cm,-0.05cm) rectangle (0.2cm, 0.15cm);
        }
    ]
        \addplot[
            color=kit-green, 
            fill=kit-green,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] coordinates{
            (1,0.7) 
            (2,0.64)
            (3,1.2)
            (4,0.68)
        };
        \addplot[
            color=kit-blue,
            fill=kit-blue,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] coordinates{
            (1,0.47)
            (2,0.61)
            (3,0.72)
            (4,0.41)
        };
        \addplot[
            color=kit-orange, 
            fill=kit-orange,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] coordinates{
            (1,0.56)
            (2,0.35)
            (3,0.67)
            (4,0.32)
        };
        \addplot[
            color=kit-cyan, 
            fill=kit-cyan,
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] coordinates{
            (1,1.06)
            (2,0.8)
            (3,1.4)
            (4,0.7)
        };
        \legend{WeatherMixer,Pangu-Weather,IFS HRES, IFS ENS-1}
    \end{axis}
\end{tikzpicture}

==> figures/rmse_comparison.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.5\linewidth,
        height=0.5\linewidth,
        xlabel=Epoch,
        ylabel=T2M RMSE $(K)$,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=1,
        xmax=100,
        ymin=0.6,
        ymax=1,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=t2m, col sep=comma] {figures/data/rmse_one_0.csv};
        \addplot[
            color=kit-blue, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=t2m, col sep=comma] {figures/data/rmse_two_0.csv};
        \addplot[
            color=kit-orange, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=t2m, col sep=comma] {figures/data/rmse_four_0.csv};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.5\linewidth,
        height=0.5\linewidth,
        xlabel=Epoch,
        ylabel=U10 RMSE $(m/s)$,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=1,
        xmax=100,
        ymin=0.6,
        ymax=1.4,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style = {
            draw=none,
            fill=none,
            font=\footnotesize\sffamily,
            at={(1.0,1)},
            anchor=north east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=kit-green, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=u10, col sep=comma] {figures/data/rmse_one_0.csv};
        \addlegendentry{1-way}
        \addplot[
            color=kit-blue, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=u10, col sep=comma] {figures/data/rmse_two_0.csv};
        \addlegendentry{2-way}
        \addplot[
            color=kit-orange, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=u10, col sep=comma] {figures/data/rmse_four_0.csv};
        \addlegendentry{4-way}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.5\linewidth,
        height=0.5\linewidth,
        xlabel=Epoch,
        ylabel=T850 RMSE $(K)$,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=1,
        xmax=100,
        ymin=0.6,
        ymax=1.1,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=t850, col sep=comma] {figures/data/rmse_one_0.csv};
        \addplot[
            color=kit-blue, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=t850, col sep=comma] {figures/data/rmse_two_0.csv};
        \addplot[
            color=kit-orange, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=t850, col sep=comma] {figures/data/rmse_four_0.csv};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.5\linewidth,
        height=0.5\linewidth,
        xlabel=Epoch,
        ylabel=U850 RMSE $(m/s)$,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=1,
        xmax=100,
        ymin=1.1,
        ymax=2.3,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=u850, col sep=comma] {figures/data/rmse_one_0.csv};
        \addplot[
            color=kit-blue, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=u850, col sep=comma] {figures/data/rmse_two_1.csv};
        \addplot[
            color=kit-orange, 
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=epoch, y=u850, col sep=comma] {figures/data/rmse_four_1.csv};
    \end{axis}
\end{tikzpicture}

==> figures/rollout.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.5\linewidth,
        height=0.6\linewidth,
        xlabel=Lead time $(h)$,
        ylabel=U10 RMSE $(m/s)$,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=6,
        xmax=120,
        ymin=0,
        ymax=3.5,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style={
            draw=none,
            fill=none,
            font=\footnotesize\sffamily,
            at={(1,1)},
            anchor=north east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=rollout_time, y=u10, col sep=comma] {figures/data/wm_rollout.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=lead_time, y=u10_pangu_era5, col sep=comma] {figures/data/reference_scores.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=lead_time, y=u10_ifs_analysis, col sep=comma] {figures/data/reference_scores.csv};
        \addplot[
            color=kit-cyan, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=lead_time, y=u10_ens1, col sep=comma] {figures/data/reference_scores.csv};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.5\linewidth,
        height=0.6\linewidth,
        xlabel=Lead time $(h)$,
        ylabel=U850 RMSE $(m/s)$,
        label style={font=\footnotesize\bfseries},
        tick label style={
            font=\footnotesize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=linear,
        ymode=linear,
        xmin=6,
        xmax=120,
        ymin=0,
        ymax=4.9,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style = {
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1, 0)},
            anchor=south east,
            nodes={scale=0.8, transform shape}
        },
        legend cell align={left}
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=rollout_time, y=u850, col sep=comma] {figures/data/wm_rollout.csv};
        \addlegendentry{WeatherMixer}
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=lead_time, y=u850_pangu_era5, col sep=comma] {figures/data/reference_scores.csv};
        \addlegendentry{Pangu-Weather}
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=lead_time, y=u850_ifs_analysis, col sep=comma] {figures/data/reference_scores.csv};
        \addlegendentry{IFS HRES}
        \addplot[
            color=kit-cyan, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=lead_time, y=u850_ens1, col sep=comma] {figures/data/reference_scores.csv};
        \addlegendentry{IFS ENS-1}
    \end{axis}
\end{tikzpicture}

==> figures/roofline.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.6\linewidth,
        xlabel=Work per GPU,
        ylabel=TFLOPs/s/GPU,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=log,
        log basis x=2,
        xmin=0.0625,
        xmax=16,
        ymin=1,
        ymax=160,
        scaled y ticks=false,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.3, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=Work_per_GPU, y=one_TFLOPss, col sep=comma] {figures/data/roofline_uniform.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.3, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=Work_per_GPU, y=two_TFLOPss, col sep=comma] {figures/data/roofline_uniform.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.3, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=Work_per_GPU, y=four_TFLOPss, col sep=comma] {figures/data/roofline_uniform.csv};
        \addplot[
        color=black,
        domain=0.0625:16,
        dashed
        ] {19.5};
        \node[anchor=south west, font=\tiny, color=kit-gray, align=left] at (axis cs:0.07, 20) {single precision\\peak performance: 19.5 TFLOPs/s};

        \addplot[dotted, samples=100, smooth,domain=0:6,black] coordinates {(1,1)(1,160)};
        \node[anchor=south east,kit-gray50, align=left, font=\tiny] (source1) at (1, 70){I/O bandwidth\\-bound};
        \node[anchor=south west,kit-gray50, align=left, font=\tiny] (source2) at (1, 70){compute-comm.\\-bound};
        \draw[-latex,kit-gray50](0.9,60)--(0.4,60);
        \draw[-latex,kit-gray50](1.1,60)--(2.5,60);
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.6\linewidth,
        xlabel=Work per GPU,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=log,
        log basis x=2,
        xmin=0.0625,
        xmax=16,
        ymin=1,
        ymax=160,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style = {
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1.0,0.3)},
            anchor=north east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.3, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=Work_per_GPU, y=one_TFLOPss, col sep=comma] {figures/data/roofline_mixed.csv};
        \addlegendentry{1-way}
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.3, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=Work_per_GPU, y=two_TFLOPss, col sep=comma] {figures/data/roofline_mixed.csv};
        \addlegendentry{2-way}
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.3, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=Work_per_GPU, y=four_TFLOPss, col sep=comma] {figures/data/roofline_mixed.csv};
        \addlegendentry{4-way}
        \addplot[
        color=black,
        domain=0.0625:16,
        dashed
        ] {156};
        \node[anchor=north west, font=\tiny, color=kit-gray, align=left] at (axis cs:0.07, 140) {TF-32 precision \\ peak performance: 156 TFLOPs/s};
        \node[anchor=east,kit-gray50] (source1) at (16, 8){\tiny I/O bandwidth-bound};
        \draw[-latex,kit-gray50](16,6)--(2,6);
    \end{axis}
\end{tikzpicture}

==> figures/strong_scaling.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        ylabel=Speedup,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=1,
        ymax=2.75,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=one, col sep=comma] {figures/data/strong_uniform_noload_pgfplots.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=two, col sep=comma] {figures/data/strong_uniform_noload_pgfplots.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=four, col sep=comma] {figures/data/strong_uniform_noload_pgfplots.csv};
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/strong_uniform_noload_pgfplots.csv};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=1,
        ymax=2.75,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(0.01, 1.04)},
            anchor=north west,
            nodes={scale=0.8, transform shape}
        },
        legend cell align={left}
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=one, col sep=comma] {figures/data/strong_uniform_loading_pgfplots.csv};
        \addlegendentry{1 TFLOPs/forward}
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=two, col sep=comma] {figures/data/strong_uniform_loading_pgfplots.csv};
        \addlegendentry{4 TFLOPs/forward}
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=four, col sep=comma] {figures/data/strong_uniform_loading_pgfplots.csv};
        \addlegendentry{16 TFLOPs/forward}
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/strong_uniform_loading_pgfplots.csv};
        \addlegendentry{Megatron-LM}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        ylabel=Speedup,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=1,
        ymax=2.75,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=one, col sep=comma] {figures/data/strong_mixed_noload_pgfplots.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=two, col sep=comma] {figures/data/strong_mixed_noload_pgfplots.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=four, col sep=comma] {figures/data/strong_mixed_noload_pgfplots.csv};
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/strong_mixed_noload_pgfplots.csv};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=1,
        ymax=2.75,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=one, col sep=comma] {figures/data/strong_mixed_loading_pgfplots.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=two, col sep=comma] {figures/data/strong_mixed_loading_pgfplots.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=four, col sep=comma] {figures/data/strong_mixed_loading_pgfplots.csv};
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/strong_mixed_loading_pgfplots.csv};
    \end{axis}
\end{tikzpicture}

==> figures/weak_scaling.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        ylabel=Efficiency,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=0,
        ymax=1.2,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_one, col sep=comma] {figures/data/weak_uniform_noload_pgfplots.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_two, col sep=comma] {figures/data/weak_uniform_noload_pgfplots.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_four, col sep=comma] {figures/data/weak_uniform_noload_pgfplots.csv};
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/weak_uniform_noload_pgfplots.csv};
        \addplot[
        color=black,
        domain=1:4,
        dashed
        ] {1};
        \node[anchor=south west, font=\tiny, color=kit-gray] at (axis cs:1.5,1) {ideal efficiency};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=0,
        ymax=1.2,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        },
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize\sffamily,
            at={(1,0.45)},
            anchor=north east,
            nodes={scale=0.8, transform shape}
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_one, col sep=comma] {figures/data/weak_uniform_loading_pgfplots.csv};
        \addlegendentry{1 TFLOPs/forward}
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_two, col sep=comma] {figures/data/weak_uniform_loading_pgfplots.csv};
        \addlegendentry{4 TFLOPs/forward}
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_four, col sep=comma] {figures/data/weak_uniform_loading_pgfplots.csv};
        \addlegendentry{16 TFLOPs/forward}
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/weak_uniform_loading_pgfplots.csv};
        \addlegendentry{Megatron-LM ref.}
        \addplot[
        color=black,
        domain=1:4,
        dashed
        ] {1};
        \node[anchor=south, font=\tiny, color=kit-gray] at (axis cs:2.0,1.05) {ideal efficiency};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        ylabel=Efficiency,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=0,
        ymax=1.8,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_one, col sep=comma] {figures/data/weak_mixed_noload_pgfplots.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_two, col sep=comma] {figures/data/weak_mixed_noload_pgfplots.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_four, col sep=comma] {figures/data/weak_mixed_noload_pgfplots.csv};
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/weak_mixed_noload_pgfplots.csv};
        \addplot[
        color=black,
        domain=1:4,
        dashed
        ] {1};
        \node[anchor=south west, font=\tiny, color=kit-gray] at (axis cs:1.5,1) {ideal efficiency};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        axis on top,
        width=0.55\linewidth,
        height=0.5\linewidth,
        xlabel=Parallelism,
        label style={font=\scriptsize\bfseries},
        tick label style={
            font=\scriptsize\bfseries\sffamily,
            /pgf/number format/1000 sep=
        },
        axis x line=bottom,
        axis y line=left,
        xmode=log,
        ymode=linear,
        log ticks with fixed point,
        xtick={1,2,4},
        xmin=1,
        xmax=4,
        ymin=0,
        ymax=1.8,
        grid=major,
        grid style={ 
            draw=kit-gray30,
            densely dotted
        }
    ]
        \addplot[
            color=kit-green, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_one, col sep=comma] {figures/data/weak_mixed_loading_pgfplots.csv};
        \addplot[
            color=kit-blue, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_two, col sep=comma] {figures/data/weak_mixed_loading_pgfplots.csv};
        \addplot[
            color=kit-orange, 
            mark=*, 
            mark options={
                scale=0.5, 
            },
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=exp_four, col sep=comma] {figures/data/weak_mixed_loading_pgfplots.csv};
        \addplot[
            color=kit-red, 
            dashed,
            point meta=explicit symbolic, % <-- added 
            nodes near coords,
            nodes near coords align={
                yshift=6.3
            },
            every node near coord/.style={
                font=\tiny,
                color=black
            },
        ] table [x=processes, y=megatron, col sep=comma] {figures/data/weak_mixed_loading_pgfplots.csv};
        \addplot[
        color=black,
        domain=1:4,
        dashed
        ] {1};
        %\node[anchor=south west, font=\tiny, color=kit-gray] at (axis cs:1.5,1) {ideal efficiency};
    \end{axis}
\end{tikzpicture}
